Speech Quality Embeddings for Improved Detection and Classification of Degradations in Speech Signals

Automatic subjective speech quality assessment (SSQA) traditionally estimates speech quality on an utterance or system level. While this resolution was adequate for older transmission or synthesis systems that produced speech signals of mediocre quality, modern systems generate high-quality speech with degradations that may occur only locally. With suitable model architectures and regularization losses, SSQA models trained with utterance-level targets can also yield useful local predictions of speech quality. In this work, we extend such models to produce frame-level embeddings that cluster by degradation type. Specifically, we employ a partial mix-up strategy on a parallel corpus of clean and degraded utterances and apply a contrastive loss to distinguish between degradation types. Through experiments on both in- and out-of-domain data, we demonstrate that our approach improves degradation detection and enables the identification of degradation types by analyzing embedding clusters.

==> figures/model_overview.tex <==
\tikzset{
    circ/.style = {
		draw,
		thick,
		circle,
		inner sep = 0,
		minimum width = #1,
		fill = black,
	},
}

\begin{tikzpicture}[
    node distance=0.62cm and 0.54cm,
    font=\small,
    fancybox/.style={
        block,
        rounded corners=2pt,
        line width=0.9pt,
        draw=black!85,
        drop shadow={shadow xshift=0.8pt,shadow yshift=-0.8pt,opacity=0.25},
        drop shadow={shadow xshift=0.8pt,shadow yshift=-0.8pt,opacity=0.25}
    },
    encblock/.style={fancybox, fill=blue!12},
    mosblock/.style={fancybox, fill=green!12},
    embblock/.style={fancybox, fill=orange!16},
    aggblock/.style={fancybox, fill=violet!12},
    arrbase/.style={-{Stealth[length=2.6mm,width=2.1mm]}, line width=1.1pt},
    encarr/.style={arrbase, draw=blue!70!black},
    mosarr/.style={arrbase, draw=green!70!black},
    embarr/.style={arrbase, draw=orange!70!black},
    aggarr/.style={arrbase, draw=violet!70!black}
]
    \node[] (input) {$s(t)$};
    \node[encblock, right=0.4cm of input, minimum width=0.95cm, minimum height=0.82cm] (enc) {$\encA$};
    \node[mosblock, right=0.7cm of enc, minimum width=1.1cm, minimum height=0.82cm] (decmos) {$\decB$};
    \node[mosblock, right=0.8cm of decmos, minimum width=1.02cm] (lin) {$\textrm{Proj}^{\textrm{MOS}}$};
    \node[aggblock, right=0.62cm of lin, minimum width=0.8cm, minimum height=0.82cm] (sum) {$\frac1L\sum$};
    \node[right=of sum] (utt) {$\hat{\uttscore}$};

    \draw[draw=green!60,rounded corners=0.3em,line width=0.15em,dash pattern=on 0.8em off 0.4em] ($(decmos.north west)+(-0.9em,1.6em)$) rectangle ($(lin.south east)+(0.5em,-0.4em)$);
    \node[] at ($(decmos.north west)+(0.3,0.8em)$) {\decA};

    % \node[mosblock, above=0.62cm of decmos, minimum width=1.45cm, minimum height=0.76cm] (frames) {$\vect{\framescore}$};
    \node[embblock, below=0.2cm of decmos, minimum width=1.1cm, minimum height=0.82cm] (decscl) {$\decsclA$};
    \node[embblock, right=0.8cm of decscl, minimum width=1.02cm, minimum height=0.82cm] (proj) {$\textrm{Proj}^{\textrm{scl}}$};
    \node[right=of proj] (zproj) {$\vect{\tilde{Z}}$};

    \draw[arrbase] (input) -- (enc);
    \draw[encarr] (enc) -- node[above,pos=0.3] {$\featureseq$} (decmos);
    \draw[mosarr] (decmos) -- node[above,midway] {$\vect{Z}^{\textrm{MOS}}$} (lin);
    \draw[mosarr] (lin) -- node[above,midway] {$\vect{\hat{\framescore}}$} (sum);
    \draw[aggarr] (sum) -- (utt);
    % \draw[mosarr] (decmos) -- (frames);

    \node[circ, minimum width=0.3em] at ($(enc.east)+(0.2, 0)$) {};
    \draw[encarr] ($(enc.east)+(0.2, 0)$) |- (decscl.west);
    \draw[embarr] (decscl) -- node[above] {$\vect{Z}^{\textrm{scl}}$} (proj);
    \draw[embarr] (proj) -- (zproj);
\end{tikzpicture}

